A Rotation-Invariant Embedded Platform for (Neural) Cellular Automata

This paper presents a rotation-invariant embedded platform for simulating (neural) cellular automata (NCA) in modular robotic systems. Inspired by previous work on physical NCA, we introduce key innovations that overcome limitations in prior hardware designs. Our platform features a symmetric, modular structure, enabling seamless connections between cells regardless of orientation. Additionally, each cell is battery-powered, allowing it to operate independently and retain its state even when disconnected from the collective. To demonstrate the platform's applicability, we present a novel rotation-invariant NCA model for isotropic shape classification. The proposed system provides a robust foundation for exploring the physical realization of NCA, with potential applications in distributed robotic systems and self-organizing structures. Our implementation, including hardware, software code, a simulator, and a video, is openly shared at: https://github.com/dwoiwode/embedded_nca

==> fig/experiments/numbers.tex <==
\documentclass[border=1mm,tikz]{standalone}

\input{common}

\begin{document}
    \definecolor{colorzero}{hsb}{0,1,1}
    \definecolor{colorone}{hsb}{0.09,1,1}
    \definecolor{colortwo}{hsb}{0.18,1,1}
    \definecolor{colorthree}{hsb}{0.27.09,1,1}
    \definecolor{colorfour}{hsb}{0.36,1,1}
    \definecolor{colorfive}{hsb}{0.45,1,1}
    \definecolor{colorsix}{hsb}{0.55,1,1}
    \definecolor{colorseven}{hsb}{0.64,1,1}
    \definecolor{coloreight}{hsb}{0.73,1,1}
    \definecolor{colornine}{hsb}{0.82,1,1}
    %\definecolor{coloreledaven}{hsb}{0.9,1,1}
    \begin{tikzpicture}[
        pics/block/.style args={#1}{
            code = {
                \draw[fill=#1,thick] (-0.25,-0.25) rectangle ++ (0.5,0.5); 
            }
        }
    ]
        \begin{scope}[shift={(0,0)}]
            \draw (0,0) pic {block=colorzero};
            \draw (0,-0.5) pic {block=colorzero};
            \draw (0,-1) pic {block=colorzero};
            \draw (0,-1.5) pic {block=colorzero};
            \draw (0,-2) pic {block=colorzero};
            \draw (-1,0) pic {block=colorzero};
            \draw (-1,-0.5) pic {block=colorzero};
            \draw (-1,-1) pic {block=colorzero};
            \draw (-1,-1.5) pic {block=colorzero};
            \draw (-1,-2) pic {block=colorzero};
            \draw (-0.5,0) pic {block=colorzero};
            % \draw (-0.5,-1) pic {block=colorzero};
            \draw (-0.5,-2) pic {block=colorzero};
        \end{scope}
        \begin{scope}[shift={(2,0)}]
            \draw (0,0) pic {block=colorone};
            \draw (0,-0.5) pic {block=colorone};
            \draw (0,-1) pic {block=colorone};
            \draw (0,-1.5) pic {block=colorone};
            \draw (0,-2) pic {block=colorone};
            % \draw (-1,0) pic {block=colorone};
            % \draw (-1,-0.5) pic {block=colorone};
            % \draw (-1,-1) pic {block=colorone};
            % \draw (-1,-1.5) pic {block=colorone};
            % \draw (-1,-2) pic {block=colorone};
            % \draw (-0.5,0) pic {block=colorone};
            % \draw (-0.5,-1) pic {block=colorone};
            % \draw (-0.5,-2) pic {block=colorone};
        \end{scope}
        
        \begin{scope}[shift={(4,0)}]
            \draw (0,0) pic {block=colortwo};
            \draw (0,-0.5) pic {block=colortwo};
            \draw (0,-1) pic {block=colortwo};
            % \draw (0,-1.5) pic {block=colortwo};
            \draw (0,-2) pic {block=colortwo};
            \draw (-1,0) pic {block=colortwo};
            % \draw (-1,-0.5) pic {block=colortwo};
            \draw (-1,-1) pic {block=colortwo};
            \draw (-1,-1.5) pic {block=colortwo};
            \draw (-1,-2) pic {block=colortwo};
            \draw (-0.5,0) pic {block=colortwo};
            \draw (-0.5,-1) pic {block=colortwo};
            \draw (-0.5,-2) pic {block=colortwo};
        \end{scope}
        
        \begin{scope}[shift={(6,0)}]
            \draw (0,0) pic {block=colorthree};
            \draw (0,-0.5) pic {block=colorthree};
            \draw (0,-1) pic {block=colorthree};
            \draw (0,-1.5) pic {block=colorthree};
            \draw (0,-2) pic {block=colorthree};
            \draw (-1,0) pic {block=colorthree};
            % \draw (-1,-0.5) pic {block=colorthree};
            \draw (-1,-1) pic {block=colorthree};
            % \draw (-1,-1.5) pic {block=colorthree};
            \draw (-1,-2) pic {block=colorthree};
            \draw (-0.5,0) pic {block=colorthree};
            \draw (-0.5,-1) pic {block=colorthree};
            \draw (-0.5,-2) pic {block=colorthree};
        \end{scope}
        
        \begin{scope}[shift={(8,0)}]
            \draw (0,0) pic {block=colorfour};
            \draw (0,-0.5) pic {block=colorfour};
            \draw (0,-1) pic {block=colorfour};
            \draw (0,-1.5) pic {block=colorfour};
            \draw (0,-2) pic {block=colorfour};
            \draw (-1,0) pic {block=colorfour};
            \draw (-1,-0.5) pic {block=colorfour};
            \draw (-1,-1) pic {block=colorfour};
            % \draw (-1,-1.5) pic {block=colorfour};
            % \draw (-1,-2) pic {block=colorfour};
            % \draw (-0.5,0) pic {block=colorfour};
            \draw (-0.5,-1) pic {block=colorfour};
            % \draw (-0.5,-2) pic {block=colorfour};
        \end{scope}
        
        \begin{scope}[shift={(0,-3)}]
            \draw (0,0) pic {block=colorfive};
            % \draw (0,-0.5) pic {block=colorfive};
            \draw (0,-1) pic {block=colorfive};
            \draw (0,-1.5) pic {block=colorfive};
            \draw (0,-2) pic {block=colorfive};
            \draw (-1,0) pic {block=colorfive};
            \draw (-1,-0.5) pic {block=colorfive};
            \draw (-1,-1) pic {block=colorfive};
            % \draw (-1,-1.5) pic {block=colorfive};
            \draw (-1,-2) pic {block=colorfive};
            \draw (-0.5,0) pic {block=colorfive};
            \draw (-0.5,-1) pic {block=colorfive};
            \draw (-0.5,-2) pic {block=colorfive};
        \end{scope}
        
        \begin{scope}[shift={(2,-3)}]
            \draw (0,0) pic {block=colorsix};
            % \draw (0,-0.5) pic {block=colorsix};
            \draw (0,-1) pic {block=colorsix};
            \draw (0,-1.5) pic {block=colorsix};
            \draw (0,-2) pic {block=colorsix};
            \draw (-1,0) pic {block=colorsix};
            \draw (-1,-0.5) pic {block=colorsix};
            \draw (-1,-1) pic {block=colorsix};
            \draw (-1,-1.5) pic {block=colorsix};
            \draw (-1,-2) pic {block=colorsix};
            \draw (-0.5,0) pic {block=colorsix};
            \draw (-0.5,-1) pic {block=colorsix};
            \draw (-0.5,-2) pic {block=colorsix};
        \end{scope}
        
        \begin{scope}[shift={(4,-3)}]
            \draw (0,0) pic {block=colorseven};
            \draw (0,-0.5) pic {block=colorseven};
            \draw (0,-1) pic {block=colorseven};
            \draw (0,-1.5) pic {block=colorseven};
            \draw (0,-2) pic {block=colorseven};
            \draw (-1,0) pic {block=colorseven};
            % \draw (-1,-0.5) pic {block=colorseven};
            % \draw (-1,-1) pic {block=colorseven};
            % \draw (-1,-1.5) pic {block=colorseven};
            % \draw (-1,-2) pic {block=colorseven};
            \draw (-0.5,0) pic {block=colorseven};
            % \draw (-0.5,-1) pic {block=colorseven};
            % \draw (-0.5,-2) pic {block=colorseven};
        \end{scope}
        
        \begin{scope}[shift={(6,-3)}]
            \draw (0,0) pic {block=coloreight};
            \draw (0,-0.5) pic {block=coloreight};
            \draw (0,-1) pic {block=coloreight};
            \draw (0,-1.5) pic {block=coloreight};
            \draw (0,-2) pic {block=coloreight};
            \draw (-1,0) pic {block=coloreight};
            \draw (-1,-0.5) pic {block=coloreight};
            \draw (-1,-1) pic {block=coloreight};
            \draw (-1,-1.5) pic {block=coloreight};
            \draw (-1,-2) pic {block=coloreight};
            \draw (-0.5,0) pic {block=coloreight};
            \draw (-0.5,-1) pic {block=coloreight};
            \draw (-0.5,-2) pic {block=coloreight};
        \end{scope}
        
        \begin{scope}[shift={(8,-3)}]
            \draw (0,0) pic {block=colornine};
            \draw (0,-0.5) pic {block=colornine};
            \draw (0,-1) pic {block=colornine};
            \draw (0,-1.5) pic {block=colornine};
            \draw (0,-2) pic {block=colornine};
            \draw (-1,0) pic {block=colornine};
            \draw (-1,-0.5) pic {block=colornine};
            \draw (-1,-1) pic {block=colornine};
            % \draw (-1,-1.5) pic {block=colornine};
            \draw (-1,-2) pic {block=colornine};
            \draw (-0.5,0) pic {block=colornine};
            \draw (-0.5,-1) pic {block=colornine};
            \draw (-0.5,-2) pic {block=colornine};
        \end{scope}

    \end{tikzpicture}
\end{document}

==> fig/experiments/polyominos.tex <==
\documentclass[border=1mm,tikz]{standalone}

\input{common}

\begin{document}
    \definecolor{colorone}{hsb}{0,1,1}
    \definecolor{colortwo}{hsb}{0.09,1,1}
    \definecolor{colorthree}{hsb}{0.18,1,1}
    \definecolor{colorfour}{hsb}{0.27.09,1,1}
    \definecolor{colorfive}{hsb}{0.36,1,1}
    \definecolor{colorsix}{hsb}{0.45,1,1}
    \definecolor{colorseven}{hsb}{0.55,1,1}
    \definecolor{coloreight}{hsb}{0.64,1,1}
    \definecolor{colornine}{hsb}{0.73,1,1}
    \definecolor{colorten}{hsb}{0.82,1,1}
    \definecolor{coloreleven}{hsb}{0.9,1,1}
    \begin{tikzpicture}[
        pics/block/.style args={#1}{
            code = {
                \draw[fill=#1,thick] (-0.25,-0.25) rectangle ++ (0.5,0.5); 
            }
        }
    ]   
        % 1 - O
        \begin{scope}[shift={(0,0)}]
            \draw (0,0) pic {block=colorone};
        \end{scope}

        % 2 - I
        \begin{scope}[shift={(2,0)}]
            \draw (0,0) pic {block=colortwo};
            \draw (0,-0.5) pic {block=colortwo};
        \end{scope}

        % 3 - I
        \begin{scope}[shift={(4,0)}]
            \draw (0,0) pic {block=colorthree};
            \draw (0,-0.5) pic {block=colorthree};
            \draw (0,-1) pic {block=colorthree};
        \end{scope}

        % 3 - L
        \begin{scope}[shift={(6,0)}]
            \draw (0,0) pic {block=colorfour};
            \draw (0,-0.5) pic {block=colorfour};
            \draw (0.5,-0.5) pic {block=colorfour};
        \end{scope}


        % 4 - I
        \begin{scope}[shift={(8,0)}]
            \draw (0,0) pic {block=colorfive};
            \draw (0,-0.5) pic {block=colorfive};
            \draw (0,-1) pic {block=colorfive};
            \draw (0,-1.5) pic {block=colorfive};
        \end{scope}
        
        % 4 - J
        \begin{scope}[shift={(10,0)}]
            \draw (0,0) pic {block=colorsix};
            \draw (-0.5,-1) pic {block=colorsix};
            \draw (0,-0.5) pic {block=colorsix};
            \draw (0,-1) pic {block=colorsix};
        \end{scope}

        
        % 4 - L
        \begin{scope}[shift={(1,-2.5)}]
            \draw (0,0) pic {block=colorseven};
            \draw (0,-0.5) pic {block=colorseven};
            \draw (0,-1) pic {block=colorseven};
            \draw (0.5,-1) pic {block=colorseven};
        \end{scope}
        
        % 4 - O
        \begin{scope}[shift={(3,-2.5)}]
            \draw (0,0) pic {block=coloreight};
            \draw (0,-0.5) pic {block=coloreight};
            \draw (0.5,-0.5) pic {block=coloreight};
            \draw (0.5,0) pic {block=coloreight};
        \end{scope}
        
        % 4 - S
        \begin{scope}[shift={(5,-2.5)}]
            \draw (0,0) pic {block=colornine};
            \draw (-0.5,-0.5) pic {block=colornine};
            \draw (0,-0.5) pic {block=colornine};
            \draw (0.5,0) pic {block=colornine};
        \end{scope}

        % 4 - T
        \begin{scope}[shift={(7,-2.5)}]
            \draw (0,0) pic {block=colorten};
            \draw (-0.5,0) pic {block=colorten};
            \draw (0,-0.5) pic {block=colorten};
            \draw (0.5,0) pic {block=colorten};
        \end{scope}

        
        % 4 - Z
        \begin{scope}[shift={(9,-2.5)}]
            \draw (0,0) pic {block=coloreleven};
            \draw (-0.5,0) pic {block=coloreleven};
            \draw (0,-0.5) pic {block=coloreleven};
            \draw (0.5,-0.5) pic {block=coloreleven};
        \end{scope}





    \end{tikzpicture}
\end{document}

==> fig/experiments/video-sequence.tex <==
\documentclass[tikz, border=1mm]{standalone}

\input{common.tex}

\begin{document}
\newcommand{\imgwidth}{2.5cm}
\newcommand{\imgheight}{1.5cm}
\newcommand{\rot}{90}
\def\hsep{0.3cm}
\def\vsep{1.3cm}
\begin{tikzpicture}

% Row 0
\node[anchor=north west, inner sep=0pt] (img0) at (0*\imgwidth + 0*\hsep, 0) {\includegraphics[width=\imgwidth]{img/video/0442.jpg}};
\node[anchor=north west, inner sep=0pt] (img1) at (1*\imgwidth + 1*\hsep, 0) {\includegraphics[width=\imgwidth]{img/video/0474.jpg}};
\node[anchor=north west, inner sep=0pt] (img2) at (2*\imgwidth + 2*\hsep, 0) {\includegraphics[width=\imgwidth]{img/video/0485.jpg}};
\node[anchor=north west, inner sep=0pt] (img3) at (3*\imgwidth + 3*\hsep, 0) {\includegraphics[width=\imgwidth]{img/video/0542.jpg}};
\node[anchor=north west, inner sep=0pt] (img4) at (4*\imgwidth + 4*\hsep, 0) {\includegraphics[width=\imgwidth]{img/video/0622.jpg}};
\node[anchor=north west, inner sep=0pt] (img5) at (5*\imgwidth + 5*\hsep, 0) {\includegraphics[width=\imgwidth]{img/video/0627.jpg}};
\node[anchor=north west, inner sep=0pt] (img6) at (6*\imgwidth + 6*\hsep, 0) {\includegraphics[width=\imgwidth]{img/video/0630.jpg}};

% Row 1
\def\yoffset{-1*\imgheight - \vsep}
\node[anchor=north west, inner sep=0pt] (img7)  at (6*\imgwidth + 6*\hsep, \yoffset) {\includegraphics[width=\imgwidth]{img/video/0670.jpg}};
\node[anchor=north west, inner sep=0pt] (img8)  at (5*\imgwidth + 5*\hsep, \yoffset) {\includegraphics[width=\imgwidth]{img/video/0741.jpg}};
\node[anchor=north west, inner sep=0pt] (img9)  at (4*\imgwidth + 4*\hsep, \yoffset) {\includegraphics[width=\imgwidth]{img/video/0773.jpg}};
\node[anchor=north west, inner sep=0pt] (img10) at (3*\imgwidth + 3*\hsep, \yoffset) {\includegraphics[width=\imgwidth]{img/video/0842.jpg}};
\node[anchor=north west, inner sep=0pt] (img11) at (2*\imgwidth + 2*\hsep, \yoffset) {\includegraphics[width=\imgwidth]{img/video/0869.jpg}};
\node[anchor=north west, inner sep=0pt] (img12) at (1*\imgwidth + 1*\hsep, \yoffset) {\includegraphics[width=\imgwidth]{img/video/0950.jpg}};
\node[anchor=north west, inner sep=0pt] (img13) at (0*\imgwidth + 0*\hsep, \yoffset) {\includegraphics[width=\imgwidth]{img/video/0989.jpg}};

% Row 2
\def\yoffsettwo{-2*\imgheight - 2*\vsep}
\node[anchor=north west, inner sep=0pt] (img14) at (0*\imgwidth + 0*\hsep, \yoffsettwo) {\includegraphics[width=\imgwidth]{img/video/1035.jpg}};
\node[anchor=north west, inner sep=0pt] (img15) at (1*\imgwidth + 1*\hsep, \yoffsettwo) {\includegraphics[width=\imgwidth]{img/video/1048.jpg}};
\node[anchor=north west, inner sep=0pt] (img16) at (2*\imgwidth + 2*\hsep, \yoffsettwo) {\includegraphics[width=\imgwidth]{img/video/1077.jpg}};
\node[anchor=north west, inner sep=0pt] (img17) at (3*\imgwidth + 3*\hsep, \yoffsettwo) {\includegraphics[width=\imgwidth]{img/video/1132.jpg}};
\node[anchor=north west, inner sep=0pt] (img18) at (4*\imgwidth + 4*\hsep, \yoffsettwo) {\includegraphics[width=\imgwidth]{img/video/1133.jpg}};
\node[anchor=north west, inner sep=0pt] (img19) at (5*\imgwidth + 5*\hsep, \yoffsettwo) {\includegraphics[width=\imgwidth]{img/video/1187.jpg}};
\node[anchor=north west, inner sep=0pt] (img20) at (6*\imgwidth + 6*\hsep, \yoffsettwo) {\includegraphics[width=\imgwidth]{img/video/1364.jpg}};


% Numbering
\tikzset{imglabel/.style={anchor=south east, font=\footnotesize\color{white}, inner sep=1pt}}

\node[imglabel] at (img0.south east) {1};
\node[imglabel] at (img1.south east) {2};
\node[imglabel] at (img2.south east) {3};
\node[imglabel] at (img3.south east) {4};
\node[imglabel] at (img4.south east) {5};
\node[imglabel] at (img5.south east) {6};
\node[imglabel] at (img6.south east) {7};
\node[imglabel] at (img7.south east) {8};
\node[imglabel] at (img8.south east) {9};
\node[imglabel] at (img9.south east) {10};
\node[imglabel] at (img10.south east) {11};
\node[imglabel] at (img11.south east) {12};
\node[imglabel] at (img12.south east) {13};
\node[imglabel] at (img13.south east) {14};
\node[imglabel] at (img14.south east) {15};
\node[imglabel] at (img15.south east) {16};
\node[imglabel] at (img16.south east) {17};
\node[imglabel] at (img17.south east) {18};
\node[imglabel] at (img18.south east) {19};
\node[imglabel] at (img19.south east) {20};
\node[imglabel] at (img20.south east) {21};


% Background arrow path
\tikzset{dirarrow/.style={line width=4mm, c-prim, -{Triangle[length=4mm,width=9mm]}, rounded corners=5pt}}
\begin{scope}[on background layer]

  \draw[c-sec-l,line width=13mm] (img0) -- (img6) -- (img7) -- (img13) -- (img14) -- (img20);

  \draw[dirarrow] (img0) -- (img1);
  \draw[dirarrow] (img1) -- (img2);
  \draw[dirarrow] (img2) -- (img3);
  \draw[dirarrow] (img3) -- (img4);
  \draw[dirarrow] (img4) -- (img5);
  \draw[dirarrow] (img5) -- (img6);
  \draw[dirarrow] (img6) -- (img7);
  
  \draw[dirarrow] (img7) -- (img8);
  \draw[dirarrow] (img8) -- (img9);
  \draw[dirarrow] (img9) -- (img10);
  \draw[dirarrow] (img10) -- (img11);
  \draw[dirarrow] (img11) -- (img12);
  \draw[dirarrow] (img12) -- (img13);

  \draw[dirarrow] (img13) -- (img14);
  \draw[dirarrow] (img14) -- (img15);
  \draw[dirarrow] (img15) -- (img16);
  \draw[dirarrow] (img16) -- (img17);
  \draw[dirarrow] (img17) -- (img18);
  \draw[dirarrow] (img18) -- (img19);
  \draw[dirarrow] (img19) -- (img20);
\end{scope}

\end{tikzpicture}
\end{document}


==> fig/hardware_design/block.tex <==
\documentclass[tikz.border=2mm]{standalone}

\input{common}

\begin{document}
    \begin{tikzpicture}[
        every node/.style={
            align=center,
            inner sep=0,
            outer sep=0,
        },
        battery/.pic={
            \draw[fill=c-sec] (0,0) -| (0.6,0.9) -- (0.4,0.9) |- (0.2,1) |- (0,0.9) --cycle; 
            \coordinate (-north) at (0.3,1);
            \coordinate (-south) at (0.3,0);
        }
    ]
        \node[fill=c-prim,draw, text width=3cm, minimum height=3cm] (rp2350) at (7,2.5) {Microcontroller\\\scriptsize RP2350\\[-0.5em]Up to 150\,MHz};

        \node[draw, text width=2cm, minimum height=0.5cm] (buttons) at (3.5,3.625) {\scriptsize\strut{}Buttons};
        \node[draw, text width=2cm, minimum height=0.5cm] (accel) at (3.5,2.875) {\scriptsize\strut{}Accelerometer};
        \node[draw, text width=2cm, minimum height=0.5cm] (led) at (3.5,2.125) {\scriptsize\strut{}LED Array};
        \node[draw, text width=2cm, minimum height=0.5cm] (flash) at (3.5,1.375) {\scriptsize\strut{}Program Flash};
        
        \node[draw, text width=0.5cm, minimum height=0.5cm] (conn0) at (9.75,1.375) {W};
        \node[draw, text width=0.5cm, minimum height=0.5cm] (conn1) at (9.75,2.125) {S};
        \node[draw, text width=0.5cm, minimum height=0.5cm] (conn2) at (9.75,2.875) {E};
        \node[draw, text width=0.5cm, minimum height=0.5cm] (conn3) at (9.75,3.625) {N};

        \node[draw, text width=1.25cm, minimum height=0.5cm] (usb) at (6.25,0.25) {\scriptsize\strut{}USB};
        \node[draw, text width=1.25cm, minimum height=0.5cm] (debug) at (7.75,0.25) {\scriptsize\strut{}Debug};

        \foreach \n in {conn0,conn1,conn2,conn3}{
            \draw[stealth-,transform canvas={yshift=0.07cm}] (\n) -- (\n -| rp2350.east) node[gray, above=0.05cm,pos=0.35] {\tiny TX};
            \draw[-stealth,transform canvas={yshift=-0.07cm}] (\n) -- (\n -| rp2350.east) node[gray, below=0.05cm,pos=0.65] {\tiny RX};
        }

        \draw[stealth-,transform canvas={yshift=0.07cm}] (accel) -- (accel -| rp2350.west) node[gray, above=0.05cm,pos=0.5] {\tiny I2C};
        \draw[stealth-stealth,transform canvas={yshift=-0.07cm}] (accel) -- (accel -| rp2350.west);
        \draw[stealth-] (led) -- (led -| rp2350.west);
        \draw[-stealth] (buttons) -- (buttons -| rp2350.west);
        
        \draw[stealth-stealth] (usb) -- (usb |- rp2350.south);
        \draw[stealth-stealth] (debug) -- (debug |- rp2350.south);
        
        \draw[stealth-stealth,thick] (flash) -- (flash -| rp2350.west) node[gray, above=0.05cm,pos=0.5] {\tiny QSPI};
 
        \node[fill=c-sec,draw, text width=2cm, minimum height=0.75cm,font=\scriptsize] (charger) at (1,3.5) {\strut{}Charging\\\strut{}Circuit};
        \node[fill=c-sec,draw, text width=2cm, minimum height=0.75cm,font=\scriptsize] (protection) at (1,2.5) {\strut{}Battery\\\strut{}Protection};
        \node[fill=c-sec,draw, text width=2cm, minimum height=0.75cm,font=\scriptsize] (power) at (1,1.5) {\strut{}Power\\\strut{}Management};

        \draw (-1,2.5) pic (battery) {battery};
        
        \draw[dashed] (battery-north) -- ++ (0,0.25) -- ($(charger.west)+(0,0.25)$);
        \draw[dashed] (battery-south) -- ++ (0,-0.25) -- ($(protection.west)+(0,-0.25)$);
        \draw[thick] (charger) -- (protection);
        \draw[thick] (protection) -- (power);
    \end{tikzpicture}
\end{document}

==> fig/hardware_design/pcb.tex <==
\documentclass[tikz.border=2mm]{standalone}

\input{common}

\begin{document}
    \begin{tikzpicture}
         \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=10cm]{img/pnca.jpg}};

        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \coordinate (leds) at (0.1779,1-0.3449);
            \coordinate (connector) at (0.5286,1-0.4356);
            \coordinate (microcontroller) at (0.7268,1-0.5046);
            \coordinate (button) at (0.8667,1-0.4667);
            \coordinate (battery) at (0.6,1-0.3);
        \end{scope}

        \draw (1,5.5) pic {text={n,leds,LED}};
        \draw (3,5.5) pic {text={n,connector,Connector}};
        \draw (7,5.5) pic {text={n,microcontroller,Controller}};
        \draw (9,5.5) pic {text={n,button,Button}};
        \draw (5,5) pic {text={n,battery,Battery contact}};

    \end{tikzpicture}
\end{document}

==> fig/hardware_design/program.tex <==
\documentclass[border=1mm,tikz]{standalone}

\input{common}

\begin{document}
    \colorlet{colorheader}{c-sec}
    \colorlet{colorrtensor}{c-prim}
    \colorlet{colorwtensor}{c-prim-l}
    \colorlet{colorop}{c-sec-l}
    \begin{tikzpicture}[
        mem/.style = {
            inner sep = 1,
            outer sep = 0,
            minimum height = 0.5cm,
            text width = 3.5cm,
            align = left,
            draw = black,
            anchor = west,
            font = \ttfamily
        },
        tensor/.style = {
            text width = 3cm
        }
    ]
        \node at (1.75,0.5) {\bfseries Program};
    
        \node[mem, fill=colorheader] at (0,0) {Header};
        
        \node[mem, tensor, fill=colorrtensor] (r1) at (0.5,-0.5) {R1: 0x0000};
        \node[mem, tensor, align=center, fill=colorrtensor] at (0.5,-1) {\dots};
        \node[mem, tensor, fill=colorrtensor] (r5) at (0.5,-1.5) {R5: 0x0204};
        \node[rotate=90] at (0.25,-1) {\footnotesize Read only};
        
        \node[mem, tensor, fill=colorwtensor] (w6) at (0.5,-2) {W6: 0x0000};
        \node[mem, tensor, align=center, fill=colorwtensor] at (0.5,-2.5) {\dots};
        \node[mem, tensor, fill=colorwtensor] (w9) at (0.5,-3) {W9: 0x0102};
        \node[rotate=90] at (0.25,-2.5) {\footnotesize Writable};

        \node[mem, tensor, fill=colorop] at (0.5,-3.5) {OP1: 1 + 2 $\rightarrow$ 6};

        \node[mem, tensor, fill=colorrtensor, align=center] (r1mem) at (0.5,-4) {\dots}; 
        \node[mem, tensor, fill=colorrtensor, align=center] at (0.5,-4.5) {\dots}; 
        \node[mem, tensor, fill=colorrtensor, align=center] (r5mem) at (0.5,-5) {\dots};

        \draw[thick, -stealth, dashed] (r1) -- ++ (1.75,0) |- (r1mem);
        \draw[thick, -stealth, dashed] (r5) -- ++ (2,0) |- (r5mem);

        \node at (6,0.5) {\bfseries Engine};
        
        \node at (6, 0) {Current State};
        \node[mem, tensor, fill=colorwtensor] (in) at (4.5,-0.5) {W0: 0x0000};

        \foreach \y/\s in {0/Own,1/North,2/East,3/South,4/West}{
            \draw(8.5,0-\y*0.25+0.125) rectangle ++ (1.25,-0.25);
            \node[anchor=west] at (8.5+0.05,0-\y*0.25) {\scriptsize \s};
        }
        
        \draw[dashed, gray] (in.north east) -- (8.5,-0+0.125);
        \draw[dashed, gray] (in.south east) -- (8.5,-0+0.125-5*0.25);
        
        \node at (6, -1.5) {Buffer};
        \node[mem, tensor, fill=colorwtensor, align=center] (w6mem) at (4.5,-2) {\dots}; 
        \node[mem, tensor, fill=colorwtensor, align=center] at (4.5,-2.5) {\dots}; 
        \node[mem, tensor, fill=colorwtensor, align=center] (w9mem) at (4.5,-3) {\dots};
        
        \draw[thick, -stealth, dotted] (w6) -- (w6mem);
        \draw[thick, -stealth, dotted] (w9) -- (w9mem);
        
        \node at (6, -4) {Output};
        \node[mem, tensor, fill=colorwtensor] (out) at (4.5,-4.5) {W255: 0x0000};

        \foreach \x in {0,...,4}{
            \foreach \y in {0,...,4}{
                \draw (8.5+\x*0.25,-4-\y*0.25+0.125) rectangle ++ (0.25,-0.25);
            }
        }
        \draw[fill=red] (8.5+1*0.25,-4-1*0.25+0.125) rectangle ++ (0.25,-0.25);
        \draw[fill=green] (8.5+3*0.25,-4-1*0.25+0.125) rectangle ++ (0.25,-0.25);
        \draw[fill=blue] (8.5+1*0.25,-4-3*0.25+0.125) rectangle ++ (0.25,-0.25);

        \draw[dashed, gray] (out.north east) -- (8.5,-4+0.125);
        \draw[dashed, gray] (out.south east) -- (8.5,-4+0.125-5*0.25);
        
    \end{tikzpicture}
\end{document}

==> fig/hardware_design/stack.tex <==
\documentclass[tikz.border=2mm]{standalone}

\input{common}

\begin{document}
    \begin{tikzpicture}[
    ]
         \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=10cm]{img/pnca_stack.jpg}};

        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \coordinate (magnet) at (0.4708,1-0.7236);
            \coordinate (button) at (0.5289,1-0.5560);
            \coordinate (battery) at (0.4349,1-0.5208);
            \coordinate (base) at (0.6466,1-0.7620);
            \coordinate (pcb) at (0.6766,1-0.3713);
            \coordinate (cover) at (0.3365,1-0.1676);
        \end{scope}

        \draw (2,0.5) pic {text={w,magnet,Magnet}};
        \draw (2,2.5) pic {text={w,battery,Battery}};
        \draw (2,4.5) pic {text={w,cover,Cover}};

        \draw (8,0.5) pic {text={e,base,Base}};
        \draw (8,2.5) pic {text={e,button,Button}};
        \draw (8,4.5) pic {text={e,pcb,PCB}};

    \end{tikzpicture}
\end{document}

==> fig/software_design/model.tex <==
\documentclass[border=5mm,tikz]{standalone}

\input{common}

\begin{document}
    \begin{tikzpicture}[
        font=\large,
        cellsleft/.pic = {
            \node[inner sep=0,text width=5mm, minimum height=5mm,draw,fill=c-sec] (-center) at (0,0) {};
            %\node[inner sep=0,text width=5mm, minimum height=5mm,draw] at (+0.5,0) {};
            \node[inner sep=0,text width=5mm, minimum height=5mm,draw] at (-0.5,0) {};
            \node[inner sep=0,text width=5mm, minimum height=5mm,draw] at (0,+0.5) {};
            \node[inner sep=0,text width=5mm, minimum height=5mm,draw] at (0,-0.5) {};
        },
        cellsright/.pic = {
            \node[inner sep=0,text width=5mm, minimum height=5mm,draw,fill=c-sec] (-center) at (0,0) {};
            \node[inner sep=0,text width=5mm, minimum height=5mm,draw] at (+0.5,0) {};
            %\node[inner sep=0,text width=5mm, minimum height=5mm,draw] at (-0.5,0) {};
            \node[inner sep=0,text width=5mm, minimum height=5mm,draw] at (0,+0.5) {};
            \node[inner sep=0,text width=5mm, minimum height=5mm,draw] at (0,-0.5) {};
        },
        neighbours1/.pic = {
            \node[inner sep=0,text width=5mm, minimum height=5mm,draw,fill=c-prim] (-center) at (0,0) {};
            \node[inner sep=0,text width=5mm, minimum height=5mm,draw] at (+0.5,0) {};
            \node[inner sep=0,text width=5mm, minimum height=5mm,draw] at (-0.5,0) {};
            \node[inner sep=0,text width=5mm, minimum height=5mm,draw] at (0,+0.5) {};
            \node[inner sep=0,text width=5mm, minimum height=5mm,draw] at (0,-0.5) {};
        },
        neighbours2/.pic = {
            \node[inner sep=0,text width=5mm, minimum height=5mm,draw] (-center) at (0,0) {};
            \node[inner sep=0,text width=5mm, minimum height=5mm,draw,fill=c-prim] at (+0.5,0) {};
            \node[inner sep=0,text width=5mm, minimum height=5mm,draw,fill=c-prim] at (-0.5,0) {};
            \node[inner sep=0,text width=5mm, minimum height=5mm,draw,fill=c-prim] at (0,+0.5) {};
            \node[inner sep=0,text width=5mm, minimum height=5mm,draw,fill=c-prim] at (0,-0.5) {};
        }
    ]
        \node at (-3,1) {Step $n$};
        \draw (-3,0) pic (startcell) {cellsleft};
    
        \node (state) at (0,0) {\tikz{\draw (0,0) grid[step=0.5] (0.5,5)}}; 
        \node[above=2mm of state] {$s_n \in \mathbb{R}^c$};
        % TODO: add N/E/S/W
        \draw (1.75,2) pic {neighbours1};
        \draw (1.75,0) pic {neighbours2};
        \node at (1.75,-2) {\dots};

        \node (perception) at (3,0) {\tikz{
            \draw (0,0) grid[step=0.5,ystep=2](0.5,6);
            \foreach \p in {0,2,4}{
                \foreach \i in {2,...,6}{
                    \draw (0.125,0.125+\i*0.25+\p) rectangle ++ (0.25,0.25);
                }
                \node at (0.25, \p+0.45) {\vdots};
            }
        }};
        \node[above=2mm of perception] {\underline{$P$}erception};

        \node[c-prim,rotate=-90] at (4.5,0) {\Large{}$H=\text{ReLU}(P \cdot W_1 + B_1) $};
        
        \node (h) at (6,0) {\tikz{\draw (0,0) grid[step=0.5] (0.5,7)}}; 
        \node[above=2mm of h] {\underline{$H$}idden};

        \node[c-prim,rotate=-90] at (7.5,0) {\Large{}$\Delta s = H \cdot W_2 + B_2$};

        \node (deltastate) at (9,0) {\tikz{\draw (0,0) grid[step=0.5] (0.5,5)}}; 
        \node[above=2mm of deltastate] {$\Delta s$};

        \node (nextstate) at (12,0) {\tikz{\draw (0,0) grid[step=0.5] (0.5,5)}}; 
        \node[above=2mm of nextstate] {$s_{n+1}$};

        \node (classification) at (15,-2) {\tikz{\draw[dotted, thick] (0,0) grid[step=0.5] (0.5,5)}}; 
        \node[above=2mm of classification] {\underline{$O$}utput};

        % Next Step
        \node at (15,4) {Step $n+1$};
        \draw (15,3) pic (nextstep) {cellsright};
    

        % \node[circle,draw] (add) at (10.5,0) {\large +};
        \node[c-prim,rotate=-90] at (10.5,0) {\Large{}$s_{n+1}=s_n + \Delta s $};
        
        \node[c-prim,rotate=-90] at (14,-1.75) {\Large{}$O=s_{n+1} \cdot W_3 $};
        
        \fill[white,opacity=0.7] (startcell-center.north east) -- (state.north west) -- (state.south west) -- (startcell-center.south east) -- cycle;
        \draw (startcell-center.north east) -- (state.north west);
        \draw (startcell-center.south east) -- (state.south west);


        % Guidelines
        \draw (state.north east) -- (perception.north west);
        \draw (state.south east) -- (perception.south west);
        
        \draw (perception.north east) -- (h.north west);
        \draw (perception.south east) -- (h.south west);
        
        \draw (h.north east) -- (deltastate.north west);
        \draw (h.south east) -- (deltastate.south west);
        
        \draw (deltastate.north east) -- (nextstate.north west);
        \draw (deltastate.south east) -- (nextstate.south west);

        % Line Classification
        \draw[dashed] ($(nextstate.north east)+(0,-1.5)$) -- (classification.north west);
        \draw[dashed] (nextstate.south east) -- (classification.south west);

        % Line Step n
        \draw (nextstate.north east) -- (nextstep-center.north west);
        \draw (nextstate.south east) -- (nextstep-center.south west);
        
        % Skip Connection
        % \draw[-stealth,thick] ($(deltastate.south)+(0,-0.2)$) |- (add);
        \draw[-stealth,very thick] ($(state.south)+(0,-0.2)$) |- ($(state.south)+(0,-1.5)$) -| (10.5, -2.8);
        % \draw[-stealth,thick] (add) -| ($(nextstate-center)+(0,-1)$);
    \end{tikzpicture}
\end{document}

==> fig/software_design/perception.tex <==
\documentclass[tikz.border=2mm]{standalone}

\input{common}

\begin{document}
    \begin{tikzpicture}[
        pics/colornode/.style args={#1,#2}{
            code = {
                \ifnum#1=1
                    \node[fill=c-prim] {#1};
                \else
                    \ifnum#1=-1
                        \node[fill=c-sec] {#1};
                    \else
                        \ifnum#2=1
                            \node {#1};
                        \else
                            \node[text=gray] {#1};
                        \fi
                    \fi
                \fi
            }
        },
        pics/kernel/.style args={#1,#2,#3,#4,#5,#6,#7,#8,#9}{
            code = {
                \matrix [nodes={draw,fill=white,minimum size=7mm},ampersand replacement=\&]
                {
                    \draw pic {colornode={#1,0}}; \& \draw pic {colornode={#2,1}}; \& \draw pic {colornode={#3,0}}; \\
                    \draw pic {colornode={#4,1}}; \& \draw pic {colornode={#5,1}}; \& \draw pic {colornode={#6,1}}; \\
                    \draw pic {colornode={#7,0}}; \& \draw pic {colornode={#8,1}}; \& \draw pic {colornode={#9,0}}; \\
                };
            }   
        }
    ]
        \draw (0,0) pic (identity) {kernel={0,0,0,0,1,0,0,0,0}};
        \node at (0,-1.5) {\strut{}Identity};

        \draw (2.5,0) pic (gradx) {kernel={0,0,0,-1,0,1,0,0,0}};
        \node at (2.5,-1.5) {\strut{}Gradient X};

        \draw (5,0) pic (grady) {kernel={0,-1,0,0,0,0,0,1,0}};
        \node at (5,-1.5) {\strut{}Gradient Y};

        \draw (7.5,0) pic (neumann) {kernel={0,1,0,1,0,1,0,1,0}};
        \node at (7.5,-1.5) {\strut{}Von Neumann};
    \end{tikzpicture}
\end{document}
